Continue or Restart? The Limits of Early Failure Prediction in Coding Agents

Early stopping promises to reduce compute costs for autonomous coding agents by terminating unpromising runs early. Deciding when to abandon a run requires separating baseline issue difficulty from the trajectory of an individual attempt. We study the distinction in 147,002 execution traces from two public corpora spanning four model-framework settings. Comparing pre-execution issue context against early execution prefixes, we evaluate linear count models, initial-turn text embeddings, task-conditional rankers, and a fine-tuned Qwen3-0.6B monitor. Although early prefixes modestly improve cross-task outcome ranking, within-task discrimination remains near chance across early landmarks (5k-20k tokens): initial-turn embeddings and 20k-token task-conditional models yield AUCs around 0.50, and three-seed neural evaluations across 32,406 attempts at 20k tokens achieve a mean within-task AUC of 0.50 [0.48, 0.51] across tasks of varying solve rates. To evaluate how these predictions translate into stopping decisions, we replay score-guided and matched random restarts under shared token budgets alongside uninterrupted continuation. Under a 75k-token cap, learned restarting improves resolution over matched random restarting by up to 1.98 percentage points. An exact algebraic decomposition resolves this paradox: the gain over random restarting stems almost entirely from between-task stopping allocation (avoiding stops on easy issues), whereas attempt-level selection within a task contributes near zero (-0.11 to +0.24 percentage points). Across all four settings at the 75k cap (and 216 of 224 tested budget-threshold configurations overall), uninterrupted continuation achieves higher solve rates at lower mean token cost than both restart policies. Practical evaluations of early stopping must therefore establish attempt-level discrimination and demonstrate net compute savings relative to continuation.

==> figures/landmarks.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[font=\footnotesize,grid=major,grid style={gray!15},tick align=outside,scaled ticks=false,width=0.46\textwidth,height=4.9cm,xmin=3,xmax=62,xtick={5,20,40,60},xlabel={Transcript tokens (thousands)},ymin=.40,ymax=.64,ylabel={Within-task AUC},title={(a) Ranking within tasks},legend style={font=\scriptsize,at={(.5,-.35)},anchor=north,legend columns=2,draw=none}]
\addplot[black,dashed,forget plot] coordinates {(3,.5)(62,.5)};
\addplot[color=blue!75!black,mark=*,mark size=1.5pt,thick,error bars/.cd,y dir=both,y explicit] coordinates {(5.0,0.4971096018249689) += (0,0.010930790127188117) -= (0,0.011598199695016354) (10.0,0.49386924512650354) += (0,0.010563609135375018) -= (0,0.010050082864980991) (15.0,0.4918196432275462) += (0,0.01055710228740997) -= (0,0.010480688247588632) (20.0,0.49384867479907407) += (0,0.011770988487031453) -= (0,0.011647393107510728) (30.0,0.5168900362517851) += (0,0.012508283019366573) -= (0,0.012973648585570596) (40.0,0.5366580640471085) += (0,0.014078319636336656) -= (0,0.014904907861971961) (60.0,0.5571851642927654) += (0,0.027243088961946826) -= (0,0.02654321621024125)};
\addlegendentry{OH / Qwen3-Coder}
\addplot[color=orange!85!black,mark=square*,mark size=1.5pt,thick,error bars/.cd,y dir=both,y explicit] coordinates {(5.0,0.513051305130513) += (0,0.03341617002584851) -= (0,0.03298198473189501) (10.0,0.49324932493249324) += (0,0.03163447026065164) -= (0,0.03297225767318429) (15.0,0.4900990099009901) += (0,0.035386021335629736) -= (0,0.029441848665998638) (20.0,0.49054905490549056) += (0,0.033680386474701784) -= (0,0.030388489165150356) (30.0,0.48558558558558557) += (0,0.029335609898961945) -= (0,0.03206221142653776) (40.0,0.4945652173913043) += (0,0.0317573354429439) -= (0,0.03657877504806728) (60.0,0.5055679287305123) += (0,0.03652765950478176) -= (0,0.03700022406656972)};
\addlegendentry{SA / Qwen3.5}
\addplot[color=teal!80!black,mark=triangle*,mark size=1.5pt,thick,error bars/.cd,y dir=both,y explicit] coordinates {(5.0,0.4886164623467601) += (0,0.01997688649705004) -= (0,0.019885479526800642) (10.0,0.4903677758318739) += (0,0.020268121703743536) -= (0,0.019487898766613887) (15.0,0.49106830122591943) += (0,0.019511070590718937) -= (0,0.021882045698354335) (20.0,0.489492119089317) += (0,0.020260836255254655) -= (0,0.020323314059922215) (30.0,0.47702560505085934) += (0,0.02035512055468358) -= (0,0.02043803184667836) (40.0,0.4998144712430427) += (0,0.022121708107406435) -= (0,0.01999485049532268) (60.0,0.5304740406320542) += (0,0.031210415003857794) -= (0,0.03278114204910321)};
\addlegendentry{OH / Qwen3.5}
\addplot[color=purple,mark=diamond*,mark size=1.5pt,thick,error bars/.cd,y dir=both,y explicit] coordinates {(5.0,0.48469176665287544) += (0,0.018284857360889528) -= (0,0.017447245921923593) (10.0,0.48407116259826233) += (0,0.02103754319201545) -= (0,0.02265250926874346) (15.0,0.4985519238725693) += (0,0.02310833794888023) -= (0,0.020844685042432087) (20.0,0.4868859283930058) += (0,0.022565094660080054) -= (0,0.022710059448372788) (30.0,0.4735159817351598) += (0,0.022743038698989193) -= (0,0.022687392234843506) (40.0,0.47493887530562345) += (0,0.02552566419772745) -= (0,0.023863325117754464) (60.0,0.4895397489539749) += (0,0.04901042083816487) -= (0,0.051117688009149786)};
\addlegendentry{OH / MiniMax}
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[font=\footnotesize,grid=major,grid style={gray!15},tick align=outside,scaled ticks=false,width=0.46\textwidth,height=4.9cm,xmin=3,xmax=62,xtick={5,20,40,60},xlabel={Transcript tokens (thousands)},ymin=0,ymax=1.05,ylabel={Fraction still active},title={(b) Remaining population},legend style={font=\scriptsize,at={(.5,-.35)},anchor=north,legend columns=2,draw=none}]
\addplot[color=blue!75!black,mark=*,mark size=1.5pt,thick,] coordinates {(5.0,1.0) (10.0,1.0) (15.0,0.9998509109341921) (20.0,0.9974953036944271) (30.0,0.9270656290067687) (40.0,0.6926976175567284) (60.0,0.22794227271371917)};
\addplot[color=orange!85!black,mark=square*,mark size=1.5pt,thick,] coordinates {(5.0,1.0) (10.0,1.0) (15.0,0.9998012981851901) (20.0,0.9998012981851901) (30.0,0.9987415551728706) (40.0,0.9866207444694661) (60.0,0.7995098688568022)};
\addplot[color=teal!80!black,mark=triangle*,mark size=1.5pt,thick,] coordinates {(5.0,1.0) (10.0,1.0) (15.0,1.0) (20.0,0.9999676971282747) (30.0,0.9977387989792292) (40.0,0.9634331492069645) (60.0,0.5840036179216332)};
\addplot[color=purple,mark=diamond*,mark size=1.5pt,thick,] coordinates {(5.0,1.0) (10.0,0.9999114338853955) (15.0,0.9979629793640953) (20.0,0.9904643816609099) (30.0,0.9129395093437251) (40.0,0.7179169249845009) (60.0,0.28612759424910694)};
\end{axis}
\end{tikzpicture}

==> figures/pooled_within.tex <==
\begin{tikzpicture}
\begin{axis}[font=\footnotesize,grid=major,grid style={gray!15},tick align=outside,scaled ticks=false,width=.86\columnwidth,height=4.6cm,xmin=.38,xmax=1.02,ymin=-.6,ymax=3.6,xtick={.4,.5,.6,.7,.8,.9,1},xticklabel style={/pgf/number format/fixed},ytick={0,1,2,3},yticklabels={Counts,Embeddings,Task rate,Task rate + counts},xlabel={AUC at 5k tokens (primary corpus)},legend style={at={(.5,-.38)},anchor=north,draw=none,font=\scriptsize},legend columns=2]
\addplot[black,dashed,forget plot] coordinates {(.5,-.6)(.5,3.6)};
\addplot[gray!60,thick,forget plot] coordinates {(0.4971,0)(0.5772,0)};
\addplot[gray!60,thick,forget plot] coordinates {(0.4922,1)(0.6226,1)};
\addplot[gray!60,thick,forget plot] coordinates {(0.5,2)(0.9657,2)};
\addplot[gray!60,thick,forget plot] coordinates {(0.5008,3)(0.9662,3)};
\addplot[only marks,color=blue!75!black,mark=*,mark size=2pt] coordinates {(0.5772,0)(0.6226,1)(0.9657,2)(0.9662,3)};
\addlegendentry{Pooled AUC}
\addplot[only marks,color=orange!85!black,mark=o,mark size=2pt,thick] coordinates {(0.4971,0)(0.4922,1)(0.5,2)(0.5008,3)};
\addlegendentry{Within-task AUC}
\node[font=\scriptsize,anchor=south] at (axis cs:0.5772,0.12) {0.577};
\node[font=\scriptsize,anchor=south] at (axis cs:0.6226,1.12) {0.623};
\node[font=\scriptsize,anchor=south] at (axis cs:0.9657,2.12) {0.966};
\node[font=\scriptsize,anchor=south] at (axis cs:0.9662,3.12) {0.966};
\node[font=\scriptsize,anchor=east] at (axis cs:0.4871,0) {0.497};
\node[font=\scriptsize,anchor=east] at (axis cs:0.4822,1) {0.492};
\node[font=\scriptsize,anchor=east] at (axis cs:0.4900,2) {0.500};
\node[font=\scriptsize,anchor=east] at (axis cs:0.4908,3) {0.501};
\end{axis}
\end{tikzpicture}

